Fully coherent follow-up of continuous gravitational-wave candidates: an application to Einstein@Home results

We characterize and present the details of the follow-up method used on the most significant outliers of the Hough Einstein@Home all-sky search for continuous gravitational waves arXiv:1207.7176. This follow-up method is based on the two-stage approach introduced in arXiv:1303.2471, consisting of a semicoherent refinement followed by a fully coherent zoom. We quantify the efficiency of the follow-up pipeline using simulated signals in Gaussian noise. This pipeline does not search beyond first-order frequency spindown, and therefore we also evaluate its robustness against second-order spindown. We present the details of the Hough Einstein@Home follow-up (arXiv:1207.7176) on three hardware-injected signals and on the 8 most significant outliers of unknown origin.

==> S5R5_noise_dist_avg.tex <==
$51.40$

